Verified Secure Compilation for Mixed-Sensitivity Concurrent Programs

Proving only over source code that programs do not leak sensitive data leaves a gap between reasoning and reality that can only be filled by accounting for the behaviour of the compiler. Furthermore, software does not always have the luxury of limiting itself to single-threaded computation with resources statically dedicated to each user to ensure the confidentiality of their data. This results in mixed-sensitivity concurrent programs, which might reuse memory shared between their threads to hold data of different sensitivity levels at different times; for such programs, a compiler must preserve the value-dependent coordination of such mixed-sensitivity reuse despite the impact of concurrency. Here we demonstrate, using Isabelle/HOL, that it is feasible to verify that a compiler preserves noninterference, the strictest kind of confidentiality property, for mixed-sensitivity concurrent programs. First, we present notions of refinement that preserve a concurrent value-dependent notion of noninterference that we have designed to support such programs. As proving noninterference-preserving refinement can be considerably more complex than the standard refinements typically used to verify semantics-preserving compilation, our notions include a decomposition principle that separates the semantics-preservation from security-preservation concerns. Second, we demonstrate that these refinement notions are applicable to verified secure compilation, by exercising them on a single-pass compiler for mixed-sensitivity concurrent programs that synchronise using mutex locks, from a generic imperative language to a generic RISC-style assembly language. Finally, we execute our compiler on a nontrivial mixed-sensitivity concurrent program modelling a real-world use case, thus preserving its source-level noninterference properties down to an assembly-level model automatically. (Full abstract in paper)

==> graphics/fig-cddc-buffer-copy.tex <==
%\begin{figure}[t]
\iffalse % Original.
Stmt.LockAcq input_event_lock ;;
― ‹ Enforce the lock invariant with a runtime check ›
If (EOp BEq (ELoad indicated_domain) (ELoad active_domain)) (
  (current_event_type ← ELoad input_event_type) ;;
  (current_event_data ← ELoad input_event_data)
) (
  ― ‹ If the environment misbehaved, safely do nothing.
    The previous event stutters. ›
  Skip
) ;;
Stmt.LockRel input_event_lock ;;
\fi
% Excerpt.
\begin{lstlisting}
lock(input_event_lock);
if (indicated_domain = active_domain)
then
  current_event_type := input_event_type;
  current_event_data := input_event_data
else
  skip
fi;
unlock(input_event_lock)
\end{lstlisting}
\iffalse
  /* If the environment misbehaved,
     safely do nothing.
     The previous event stutters. */
\fi
%\caption{Excerpt from \CDDCswitch: copying from the input-event buffer.}
\caption{Copying from the input-event buffer to private variables.
    The security analysis shows that
    repeating the previous event is a safe course of action
    when the environment misbehaves
    by violating
    %the condition that
    \IndicatedDomain = \ActiveDomain.}
    \iffalse
    the program safely does nothing;
    the previous event is repeated, but to the same destination.
    \fi
\label{fig:cddc-buffer-copy}
%\end{figure}


==> graphics/fig-cddc-buffer-init.tex <==
%\begin{figure}[t]
\iffalse % Original.
― ‹ Permanently grab this dummy lock ›
Stmt.LockAcq switch_private_lock ;;
(current_event_data ← EConst 0) ;;
(current_event_type ← EConst NULL_EVENT) ;;

― ‹ Initialisation ›
Stmt.LockAcq input_event_lock ;;
― ‹ Temporarily zero input_event_data and hid_keyboard_source, so that
   init-syncing indicated_domain with active_domain cannot inadvertently leak
   whatever (garbage) High data might initially be in them. ›
(input_event_data ← EConst 0) ;;
(hid_keyboard_source ← EConst 0) ;;
― ‹ Analysing this program with active_domain uninitialised
   makes the analysis robust to any initial value of active_domain. ›
(indicated_domain ← ELoad active_domain) ;;
Stmt.LockRel input_event_lock ;;
\fi
% Excerpt.
\begin{lstlisting}
/* Permanently grab this lock */
lock(switch_private_lock);
current_event_data := 0;
current_event_type := NONE;

lock(input_event_lock);
input_event_data := 0;
hid_keyboard_source := 0;
indicated_domain := active_domain;
unlock(input_event_lock)
\end{lstlisting}
%\caption{Excerpt from \CDDCswitch: initialisation of the input-event buffer and indicator.}
\caption{Initialising private variables,
    input-event buffer, and compositor-indicated domain,
    to an arbitrary initial value for \ActiveDomain.
    Zeroing % \HidKeyboardSource prevents
    the data fields prevents
    leaking any $\High$-sensitivity
    data they might initially contain.}
\label{fig:cddc-buffer-init}
%\end{figure}


==> graphics/fig-cddc-kb-inputs.tex <==
%\begin{figure}[t]
\iffalse % Original.
Stmt.LockAcq hid_read_atomicity_lock ;;
(temp <- ELoad hid_keyboard_available) ;;
Stmt.LockRel hid_read_atomicity_lock ;;
If (EOp BNeq (ELoad temp) (EConst 0)) (
  Stmt.LockAcq input_event_lock ;;
  (* Clear the buffer so that the subsequent assignment to input_event_type is safe. *)
  (input_event_data <- EConst 0) ;;
  (input_event_type <- EConst CDDC_HID_KEYBOARD_EVENT) ;;
  (input_event_data <- ELoad hid_keyboard_source) ;;
  Stmt.LockRel input_event_lock
) Skip
% Excerpt.
\begin{lstlisting}
Stmt.LockAcq hid_read_atomicity_lock ;;
(temp <- ELoad hid_keyboard_available) ;;
Stmt.LockRel hid_read_atomicity_lock ;;
If (EOp BNeq (ELoad temp) (EConst 0)) (
  Stmt.LockAcq input_event_lock ;;
  (input_event_data <- EConst 0) ;;
  (input_event_type <- EConst CDDC_HID_KEYBOARD_EVENT) ;;
  (input_event_data <- ELoad hid_keyboard_source) ;;
  Stmt.LockRel input_event_lock
) (
  Skip
)
\fi
\begin{lstlisting}
lock(hid_read_atomicity_lock);
temp := hid_keyboard_available;
unlock(hid_read_atomicity_lock);
if (temp != 0) then
  lock(input_event_lock);
  input_event_data := 0;
  input_event_type := KEYBOARD;
  input_event_data := hid_keyboard_source;
  unlock(input_event_lock)
else
  skip
fi
\end{lstlisting}
%\caption{Excerpt from \CDDCinput driver: keyboard inputs}
\caption{Receipt from input device by \CDDCinput driver. \\
    The \HidKeyboardSource variable
    is value-dependently classified
    by the value of its sole control variable,
    \IndicatedDomain
    (modelling trusted user input to the keyboard).}
\label{fig:cddc-kb-inputs}
%\end{figure}


==> graphics/fig-cddc-kb-outputs.tex <==
%\begin{figure}[t]
\iffalse % Original.
― ‹ Pass through one keyboard event, if available.
   Unlike mouse events, the keyboard events always go to the active_domain. ›
If (EOp BEq (ELoad current_event_type) (EConst CDDC_HID_KEYBOARD_EVENT)) (
  If (EOp BEq (ELoad active_domain) (EConst DOMAIN_LOW)) (
    output_event_buffer0 ← ELoad current_event_data
  ) (
    output_event_buffer1 ← ELoad current_event_data
  )
) Skip ;;
\fi
% Excerpt.
\begin{lstlisting}
if (current_event_type = KEYBOARD) then
  if (active_domain = DOM_LOW) then
    output_event_buffer0 := current_event_data
  else
    output_event_buffer1 := current_event_data
  fi
else
  skip
fi
\end{lstlisting}
%\caption{Excerpt from \CDDCswitch: keyboard outputs}
\caption{Delivery to output device by \CDDCswitch. \\
    The output-event buffers 0 and 1 are statically classified
    $\Low$ and $\High$ respectively
    (modelling an attacker-controlled computer that receives
    all data written to buffer 0).}
\iffalse
    The variables prefixed ``current\_'' are
    private local copies of their lock-protected counterparts.
\fi
\label{fig:cddc-kb-outputs}
%\end{figure}


==> graphics/fig-cddc-query-top.tex <==
%\begin{figure}[t]
\iffalse % Original.
― ‹ Approximate use of these compositor hardware library APIs:
COMPOSITOR_SET_CURSOR_POSITION(mouse_event_get_position(current_event_data)) ;;
cursor_domain = COMPOSITOR_GET_TOP_DOMAIN_UNDER_CURSOR() ;; ›
(compositor_cursor_position ← ELoad current_event_data) ;;
Stmt.LockAcq compositor_read_atomicity_lock ;;
(cursor_domain ← ELoad compositor_domain_under_cursor) ;;
Stmt.LockRel compositor_read_atomicity_lock ;;
If (EOp BEq (ELoad cursor_domain) (EConst DOMAIN_INVALID)) (
  cursor_domain ← ELoad active_domain
) Skip
% Excerpt.
\fi
\begin{lstlisting}
compositor_cursor_position := current_event_data;

lock(compositor_read_atomicity_lock);
cursor_domain := compositor_domain_under_cursor;
unlock(compositor_read_atomicity_lock);

if (cursor_domain = DOM_INVALID) then
  cursor_domain := active_domain
else
  skip
fi
\end{lstlisting}
%\caption{Excerpt from \CDDCswitch: determining the topmost domain.}
%\caption{Querying the compositor to determine the domain under the mouse cursor.}
\caption{Querying the compositor to determine the topmost domain under the mouse cursor.}
\label{fig:cddc-query-top}
%\end{figure}


==> graphics/fig-cddc-switch-top.tex <==
%\begin{figure}[t]
\iffalse % Original.
― ‹ If we're hovering above a window, and we click on it, switch to that domain ›
If (EOp BAnd (EOp BEq (ELoad switch_state_mouse_down) (EConst 0))
        (EOp BAnd (EOp BEq (ELoad current_event_data) (EConst EVENT_MOUSE_DOWN))
             (EOp BNeq (ELoad active_domain) (ELoad cursor_domain)))) (
  (active_domain ← ELoad cursor_domain) ;;
  Stmt.LockAcq input_event_lock ;;
  ― ‹ To ensure safe update, any pending event in the buffer is flushed ›
  (input_event_data ← EConst 0) ;;
  (input_event_type ← EConst NULL_EVENT) ;;
  ― ‹ Flush the 'keyboard source' variable modelling the user input ›
  (hid_keyboard_source ← EConst 0) ;;
  ― ‹ Approximate use of cddc_compositor_bubble_domain_to_top API ›
  (indicated_domain ← ELoad active_domain) ;;
  Stmt.LockRel input_event_lock
) Skip ;;
\fi
% Excerpt.
\begin{lstlisting}
if (switch_state_mouse_down = 0 &&
    current_event_data = MOUSE_DOWN &&
    active_domain != cursor_domain) then
  active_domain := cursor_domain;
  lock(input_event_lock);
  input_event_data := 0;
  input_event_type := NONE;
  hid_keyboard_source := 0;
  indicated_domain := active_domain;
  unlock(input_event_lock)
else
  skip
fi
\end{lstlisting}
%\caption{Excerpt from \CDDCswitch: switching to the topmost domain.}
%\caption{Instructing the compositor to indicate a domain switch.}
\caption{Instructing the compositor to indicate a change to the active domain.}
\label{fig:cddc-switch-top}
%\end{figure}


==> graphics/tikz-coupling-inv-pres.tex <==
% https://tex.stackexchange.com/a/304606
\makeatletter
\@ifundefined{ifPreprint}{\newif\ifPreprint \Preprintfalse}{}
\makeatother

\ifPreprint\else % !ifPreprint
% https://tex.stackexchange.com/a/499110
\documentclass[margin=4pt,varwidth]{standalone}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}
\usepackage{mathptmx}
\usepackage{../robs-thesis-macro-defs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{multido}
\usepackage{xspace}
\usepackage{tikz}
\usepackage{subcaption}

\begin{document}

% When building an .eps from this, we need a dummy figure for it to sit in;
% when we input it for the preprint, we'll do so from inside the real one.
\begin{figure}
\fi

\begin{subfigure}[l]{0.5\textwidth}
{\footnotesize
%\setlength{\mathindent}{0cm}
\begin{align*}
    & \CouplingInvPres\ \mathcal{B}\ \mathcal{R}\ \mathcal{I}\ \defineq \\
    & \forall \lcA{1}\ \lcC{1}. \ 
      (\lcA{1}, \lcC{1}) \in \mathcal{R}\ \longrightarrow \\
    & \quad (\forall \lcC{1}'. \ 
             \lcC{1} \EvalStepConc \lcC{1}'\ \longrightarrow \\
    & \qquad (\exists n\ \lcA{1}'.\ 
             \lcA{1} \NEvalStepAbs{n} \lcA{1}'\ \land\
             (\lcA{1}', \lcC{1}') \in \mathcal{R}\ \land \\
    & \qquad \quad (\forall \lcA{2}\ \lcC{2}\ \lcA{2}'.\ 
                     (\lcA{1}, \lcA{2}) \in \mathcal{B}\ \land\ 
                     \LCSameMds{\lcA{1}}{\lcA{2}}\ \land \\
    & \qquad \qquad (\lcA{2}, \lcC{2}) \in \mathcal{R}\ \land \ 
                    (\lcC{1}, \lcC{2}) \in \mathcal{I}\ \land \ 
                    \LCSameMds{\lcC{1}}{\lcC{2}}\ \land \\
    & \qquad \qquad \lcA{2} \NEvalStepAbs{n} \lcA{2}'\ \land\ 
                    \LCSameMds{\lcA{1}'}{\lcA{2}'}\ \longrightarrow \\
    & \qquad \qquad \quad (\exists \lcC{2}'.\ 
                           \lcC{2} \EvalStepConc \lcC{2}'\ \land\ 
                           \LCSameMds{\lcC{1}'}{\lcC{2}'}\ \land\\
    & \qquad \qquad \qquad (\lcA{2}', \lcC{2}') \in \mathcal{R}\ \land \ 
                           (\lcC{1}', \lcC{2}') \in \mathcal{I}))))
\end{align*}}
\end{subfigure}
\begin{subfigure}[l]{0.5\textwidth}

% Reproduced from our CSF'16 paper repo. Originally by Toby Murray
% NB: scale ensures desired spacing
\begin{tikzpicture}[scale=0.7]
    \node at (0,0) {\footnotesize{$\lcA{1}$}};
    \draw [->, dashed] (0.4,0) -- (3.6,0);;
    \node at (2,-0.3) {\footnotesize$n$};
    \node at (4,0) {\footnotesize{$\lcA{1}'$}};

    \node at (0.5,1) {\footnotesize{$\lcA{2}$}};
    \draw [->] (0.9,1) -- (4.1,1);;
    \node at (2.5,0.7) {\footnotesize$n$};
    \node at (4.5,1) {\footnotesize{$\lcA{2}'$}};

    \node at (0.25,0.5) {$\mathcal{B}$};
    \node at (4.25,0.5) {$\mathcal{B}$};

    \node at (0.25,-3.5) {$\mathcal{I}$};
    \node at (4.25,-3.5) {$\mathcal{I}$};

    \node at (-1.85,0.5) {\begin{minipage}{2cm}\centering\ \ \ \ \  {\em abstract execution}\end{minipage}};

    \node at (-1.85,-3.5) {\begin{minipage}{2cm}\centering\ \ \ \ \ {\em concrete execution}\end{minipage}};

    \draw (0,-0.5) -- (0,-1.5);
    \node at (0,-2) {$\mathcal{R}$};
    \draw (0,-2.5) -- (0,-3.5);

    \draw (0.5,0.5) -- (0.5,-0.5);
    \node at (0.5,-1) {$\mathcal{R}$};
    \draw (0.5,-1.5) -- (0.5,-2.5);

    \draw [dashed] (4,-0.5) -- (4,-1.5);
    \node at (4,-2) {$\mathcal{R}$};
    \draw [dashed] (4,-2.5) -- (4,-3.5);

    \draw [dashed] (4.5,0.5) -- (4.5,-0.5);
    \node at (4.5,-1) {$\mathcal{R}$};
    \draw [dashed] (4.5,-1.5) -- (4.5,-2.5);

    \node at (0,-4) {\footnotesize{$\lcC{1}$}};
    \draw [->] (0.4,-4) -- (3.6,-4);;
    \node at (2,-4.3) {\footnotesize$1$};
    \node at (4,-4) {\footnotesize{$\lcC{1}'$}};

    \node at (0.5,-3) {\footnotesize{$\lcC{2}$}};
    \draw [->, dashed] (0.9,-3) -- (4.1,-3);;
    \node at (2.5,-3.3) {\footnotesize$1$};
    \node at (4.5,-3) {\footnotesize{$\lcC{2}'$}};
\end{tikzpicture}
\end{subfigure}

\ifPreprint\else % !ifPreprint
\end{figure}
\end{document}
\fi


==> graphics/tikz-decomp-I.tex <==
% https://tex.stackexchange.com/a/304606
\makeatletter
\@ifundefined{ifPreprint}{\newif\ifPreprint \Preprintfalse}{}
\makeatother

\ifPreprint\else % !ifPreprint
\documentclass{standalone}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}
\usepackage{mathptmx}
\usepackage{../robs-thesis-macro-defs}
\usepackage{amsmath}
\usepackage{tikz}

\begin{document}
\fi

% NB: scale ensures desired spacing
\begin{tikzpicture}[scale=0.7]
    \node at (0,0) {\footnotesize{$\lcA{1}$}};

    \node at (0.5,1) {\footnotesize{$\lcA{2}$}};

    \node at (0.25,0.5) {$\mathcal{B}$};

    \node at (0.25,-3.5) {$\mathcal{I}$};
    \node at (4.2,-3.5) {$\mathcal{I}$};
    \draw [dashed] (4.2,-3.5) circle [x radius=1.1, y radius=0.6, rotate=60];;

    \draw (0,-0.5) -- (0,-1.5);
    \node at (0,-2) {$\mathcal{R}$};
    \draw (0,-2.5) -- (0,-3.5);

    \draw (0.5,0.5) -- (0.5,-0.5);
    \node at (0.5,-1) {$\mathcal{R}$};
    \draw (0.5,-1.5) -- (0.5,-2.5);

    \node at (0,-4) {\footnotesize{$\lcC{1}$}};
    \draw [->] (0.4,-4) -- (3.7,-4);;
    \node at (2,-4.3) {\footnotesize$1$};
    \node at (4.1,-4) {\footnotesize{$\lcC{1}'$}};

    \node at (0.5,-3) {\footnotesize{$\lcC{2}$}};
    \draw [->] (0.9,-3) -- (4.1,-3);;
    \node at (2.5,-3.3) {\footnotesize$1$};
    \node at (4.5,-3) {\footnotesize{$\lcC{2}'$}};
\end{tikzpicture}

\ifPreprint\else % !ifPreprint
\end{document}
\fi


==> graphics/tikz-decomp-R.tex <==
% https://tex.stackexchange.com/a/304606
\makeatletter
\@ifundefined{ifPreprint}{\newif\ifPreprint \Preprintfalse}{}
\makeatother

\ifPreprint\else % !ifPreprint
\documentclass{standalone}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}
\usepackage{mathptmx}
\usepackage{../robs-thesis-macro-defs}
\usepackage{amsmath}
\usepackage{tikz}

\begin{document}
\fi

% NB: scale ensures desired spacing
\begin{tikzpicture}[scale=0.7]
    \node at (0,0) {\footnotesize{$\lcA{}$}};
    \draw [->, dashed] (0.4,0) -- (3.8,0);;
    \node at (2.1,-0.3) {\footnotesize{$\abssteps\ \lcA{}\ \lcC{}$}};
    \node at (4.2,0) {\footnotesize{$\lcA{}'$}};

    \draw (0,-0.5) -- (0,-1.5);
    \node at (0,-2) {$\mathcal{R}$};
    \draw (0,-2.5) -- (0,-3.5);

    \draw [dashed] (4.2,-0.5) -- (4.2,-1.5);
    \node at (4.2,-2) {$\mathcal{R}$};
    \draw [dashed] (4.2,-2.5) -- (4.2,-3.5);

    \node at (0,-4) {\footnotesize{$\lcC{}$}};
    \draw [->] (0.4,-4) -- (3.8,-4);;
    \node at (2,-4.4) {\footnotesize$1$};
    \node at (4.2,-4) {\footnotesize{$\lcC{}'$}};
\end{tikzpicture}

\ifPreprint\else % !ifPreprint
\end{document}
\fi


==> graphics/tikz-decomp-abs-steps.tex <==
% https://tex.stackexchange.com/a/304606
\makeatletter
\@ifundefined{ifPreprint}{\newif\ifPreprint \Preprintfalse}{}
\makeatother

\ifPreprint\else % !ifPreprint
\documentclass{standalone}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}
\usepackage{mathptmx}
\usepackage{../robs-thesis-macro-defs}
\usepackage{amsmath}
\usepackage{tikz}

\begin{document}
\fi

% NB: scale ensures desired spacing
\begin{tikzpicture}[scale=0.7]
    \node at (0,0) {\footnotesize{$\lcA{1}$}};
    \draw [-, dashed] (0.4,0) -- (1.2,0);;
    \node at (2.8,0) {\footnotesize{$\abssteps\ \lcA{1}\ \lcC{1}$}};
    \node at (2.8,0.5) {\footnotesize{=}};

    \node at (0.5,1) {\footnotesize{$\lcA{2}$}};
    \draw [-, dashed] (0.9,1) -- (1.7,1);;
    \node at (3.3,1) {\footnotesize{$\abssteps\ \lcA{2}\ \lcC{2}$}};

    \node at (0.25,0.5) {$\mathcal{B}$};

    \node at (0.25,-3.5) {$\mathcal{I}$};

    \draw (0,-0.5) -- (0,-1.5);
    \node at (0,-2) {$\mathcal{R}$};
    \draw (0,-2.5) -- (0,-3.5);

    \draw (0.5,0.5) -- (0.5,-0.5);
    \node at (0.5,-1) {$\mathcal{R}$};
    \draw (0.5,-1.5) -- (0.5,-2.5);

    \node at (0,-4) {\footnotesize{$\lcC{1}$}};
    \draw [-, dashed] (0.4,-4) -- (1.2,-4);;
    \node at (2.1,-4) {\footnotesize{\textsf{stops} $\lcC{1}$}};
    \node at (2.1,-3.5) {\footnotesize{=}};

    \node at (0.5,-3) {\footnotesize{$\lcC{2}$}};
    \draw [-, dashed] (0.9,-3) -- (1.7,-3);;
    \node at (2.6,-3) {\footnotesize{\textsf{stops} $\lcC{2}$}};
\end{tikzpicture}

\ifPreprint\else % !ifPreprint
\end{document}
\fi


==> graphics/tikz-refinement-example-abs.tex <==
% https://tex.stackexchange.com/a/304606
\makeatletter
\@ifundefined{ifPreprint}{\newif\ifPreprint \Preprintfalse}{}
\makeatother

\ifPreprint\else % !ifPreprint
% https://tex.stackexchange.com/a/499110
\documentclass[margin=4pt,varwidth]{standalone}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}
\usepackage{mathptmx}
\usepackage{../robs-thesis-macro-defs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{multido}
\usepackage{xspace}
\usepackage{tikz}

\begin{document}
\fi

\begin{tikzpicture}[overlay]
    \node[rounded corners,anchor=west,fill=gray!55,minimum width=2.85em,minimum height=\baselineskip-0.05cm] (RrelAif) at (-0.2em,0.1cm) {};
    \node[rounded corners,anchor=west,fill=gray!20,minimum width=2.4em,minimum height=\baselineskip-0.05cm] (RrelAt) at (1.35em,0.1cm-\baselineskip) {};
    \node[rounded corners,anchor=west,fill=gray!90,minimum width=3.5em,minimum height=\baselineskip-0.05cm] (RrelAe) at (1.35em,0.1cm-3\baselineskip) {};
\end{tikzpicture}%
{\footnotesize$
\ITE{\var{h} \neq \const{0}}{
    \myindent{1}\Assign{\var{x}}{\var{y}}
}{
    \myindent{1}\Assign{\var{x}}{\var{y} + \var{z}}
}$}

\ifPreprint\else % !ifPreprint
\end{document}
\fi


==> graphics/tikz-refinement-example-conc.tex <==
% https://tex.stackexchange.com/a/304606
\makeatletter
\@ifundefined{ifPreprint}{\newif\ifPreprint \Preprintfalse}{}
\makeatother

\ifPreprint\else % !ifPreprint
% https://tex.stackexchange.com/a/499110
\documentclass[margin=4pt,varwidth]{standalone}
\renewcommand{\rmdefault}{ptm}
\renewcommand{\sfdefault}{phv}
\usepackage{mathptmx}
\usepackage{../robs-thesis-macro-defs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{multido}
\usepackage{xspace}
\usepackage{tikz}
\usepackage{subcaption}

\begin{document}

% When building an .eps from this, we need dummy (sub)figures for it to sit in;
% when we input it for the preprint, we'll do so from inside the real ones.
\begin{figure}
\begin{subfigure}[t]{0.61\textwidth}
\fi
\begin{subfigure}[t]{0.45\textwidth}
    \begin{tikzpicture}[overlay]
        \node[rounded corners,anchor=west,fill=gray!55,minimum width=3.9em,minimum height=2\baselineskip-0.05cm] (RrelCif) at (-0.25em,0.1cm-0.5\baselineskip) {};
        \node[rounded corners,anchor=west,fill=gray!20,minimum width=3.9em,minimum height=4\baselineskip-0.05cm] (RrelCt) at (1.5em,0.1cm-3.5\baselineskip) {};
        \node[rounded corners,anchor=west,fill=gray!90,minimum width=8.1em,minimum height=4\baselineskip-0.05cm] (RrelCe) at (12.9em,0.1cm-3.5\baselineskip) {};
    \end{tikzpicture}%
    {\footnotesize$
    \Seq{\Assign{\var{reg3}}{h}}{
    % Compensate for weird offset created by tikz overlay -robs.
    \vspace{-0.33\baselineskip}
    \ITEthen{\var{reg3} \neq \const{0}}{
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel1t){\Skip;} ; \\
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel2t){\Skip;} ; \\
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel3t){\Assign{\var{reg0}}{\var{y}};} ; \\
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel4t){\Assign{\var{x}}{\var{reg0}}};
    }} \\ \ldots$}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
    {\footnotesize$ \ldots \\
    \vspace{-0.33\baselineskip}
    \ITEelse{
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel1e){\Assign{\var{reg1}}{\var{y}};} ; \\
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel2e){\Assign{\var{reg2}}{\var{z}};} ; \\
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel3e){\Assign{\var{reg0}}{\var{reg1} + \var{reg2}};} ; \\
        \myindent{1}\tikz[overlay, remember picture]\node[anchor=west](Irel4e){\Assign{\var{x}}{\var{reg0}}};
    }$}
    \hfill
\end{subfigure}

% The solid red lines are examples of pairs excluded by $\mathcal{I}$.
\begin{tikzpicture}[overlay, remember picture]
    \draw[dashed] (Irel1t)--(Irel1e);
    \draw[dashed] (Irel2t)--(Irel2e);
    \draw[dashed] (Irel3t)--(Irel3e);
    \draw[dashed] (Irel4t)--(Irel4e);
    %\draw[thick,red] (Irel4t)--(Irel1e);
    %\draw[thick,red] (Irel1t)--(Irel3e);
\end{tikzpicture}

\ifPreprint\else % !ifPreprint
\end{subfigure}
\end{figure}
\end{document}
\fi

